Holistic Verification of Blockchain Consensus

Blockchain has recently attracted the attention of the industry due, in part, to its ability to automate asset transfers. It requires distributed participants to reach a consensus on a block despite the presence of malicious (a.k.a. Byzantine) participants. Malicious participants exploit regularly weaknesses of these blockchain consensus algorithms, with sometimes devastating consequences. In fact, these weaknesses are quite common and are well illustrated by the flaws in the hand-written proofs of existing blockchain consensus protocols [63]. Paradoxically, until now, no blockchain consensus has been holistically verified using model checking. In this paper, we remedy this paradox by model checking for the first time a blockchain consensus used in industry. We propose a holistic approach to verify the consensus algorithm of the Red Belly Blockchain [20], for any number $n$ of processes and any number $f<n/3$ of Byzantine processes. We decompose directly the algorithm pseudocode in two parts -- an inner broadcast algorithm and an outer decision algorithm -- each modelled as a threshold automaton [36], and we formalize their expected properties in linear-time temporal logic. We then automatically check the inner broadcasting algorithm, under a carefully identified fairness assumption. For the verification of the outer algorithm, we simplify the model of the inner algorithm by relying on its checked properties. Doing so, we formally verify not only the safety properties of the Red Belly Blockchain consensus but also its liveness in about 70 seconds.

==> fig/dbft_safe_comp_ta.tex <==
\tikzstyle{node}=[circle,draw=black,thick,minimum size=4.3mm,inner sep=0.75mm,font=\normalsize]
\tikzstyle{init}=[node,fill=yellow!10]
\tikzstyle{final}=[node,fill=blue!10]
\tikzstyle{rule}=[->,thick]
\tikzstyle{post}=[->,thick,rounded corners,font=\normalsize]
\tikzstyle{postbvb} = [post, densely dashed]
\tikzstyle{postdash}=[->,thick,loosely dotted,rounded corners,font=\normalsize]

\tikzset{every loop/.style={min distance=5mm,in=75,out=108,looseness=2}}


\begin{tikzpicture}[>=latex, thick,node distance=3.5cm, scale=0.7, every node/.style={scale=0.7}]

    % nodes

    \node at (0,0) [init,label=below:\textcolor{blue}{$V_0$}]    (V0) {};
    \node [init,label=below:\textcolor{blue}{$V_1$}] at ($(V0)+(0,-1.75)$)  (V1) {};

    \node[node,label=below:\textcolor{blue}{$M$}] at ($(V0)!0.5!(V1) + (1.8,0)$) (B) {};

    \node[node,label=below:\textcolor{blue}{$M_0$}] at ($(B) + (2.85,1.75)$)  (B0) {};
    \node[node,label=below:\textcolor{blue}{$M_1$}] at ($(B) + (2.85,-1.75)$)  (B1) {};

    \node[node,label=left:\textcolor{blue}{$M_{01}$}] at ($(B0)!0.5!(B1) + (1.6,0)$) (B01) {};

    \node[right = of B0] [node,label=below:\textcolor{blue}{$E_0$}]   (E0) {};
    \node[right = of B1] [node,label=right:\textcolor{blue}{$D_1$}]   (D1) {};
    \node[node,label=below:\textcolor{blue}{$E_1$}]  at ($(E0)!0.5!(D1)$) (E1) {};
    
    
    
    \node[right = 0.5cm of E0] [node,label=below:\textcolor{blue}{$V_0'$}]   (V0') {};
    \node[right = 0.5cm of E1] [node,label=below:\textcolor{blue}{$V_1'$}]   (V1') {};

    \node[node,label=below:\textcolor{blue}{$M'$}] at ($(V0')!0.5!(V1')+ (1.4,0)$) (Bx) {};

    \node[node,label=below:\textcolor{blue}{$M_0'$}] at ($(Bx) + (2,1.75)$)  (B0x) {};
    \node[node,label=below:\textcolor{blue}{$M_1'$}] at ($(Bx) + (2,-1.75)$)  (B1x) {};

    \node[node,label=left:\textcolor{blue}{$M_{01}'$}] at ($(B0x)!0.5!(B1x) + (1.2,0)$) (B01x) {};

    \node[right = 2.4cm of B0x] [node,label=below:\textcolor{blue}{$D_0$}]   (D0x) {};
    \node[right = 2.4cm of B1x] [node,label=below:\textcolor{blue}{$E_1'$}]   (E1x) {};
    \node[node,label=below:\textcolor{blue}{$E_0'$}] at ($(E1x)!0.5!(D0x)$) (E0x) {};



    % rules 

    \draw[postbvb] (V0) to[]
    node[sloped, above, align=center] {$s_1\colon \cpp{\textit{bvb}_0}$} (B);
    \draw[postbvb] (V1) to[]
    node[sloped, below, align=center,xshift=-0.1cm] {$s_2\colon \cpp{\textit{bvb}_1}$} (B);

    \draw[postbvb] (B) to[]
    node[sloped, above, align=center,xshift=2mm] {$s_3\colon \textit{bvb}_0{\ge}1 \mapsto \cpp{a_0}$}
    %node[sloped, below, align=center] {$s_3$} 
    (B0);
    \draw[postbvb] (B) to[]
    node[sloped, above, align=center] {$s_4\colon \textit{bvb}_1{\ge}1 \mapsto \cpp{a_1}$}
    %node[sloped, below, align=center] {$s_4$} 
    (B1);

    \draw[post] (B0) to[]
    node[anchor=south] {$s_5\colon a_0\ge n-t-f$} (E0);
    \draw[postbvb] (B0) to[]
    node[sloped, above, align=center] {$s_6\colon \textit{bvb}_1{\ge}1$} (B01);
    \draw[postbvb] (B1) to[]
    node[sloped, below, align=center] {$s_7\colon \textit{bvb}_0{\ge}1$} (B01);
    \draw[post] (B1) to[]
    node[sloped,anchor=north] {$s_8\colon a_1\ge n-t-f$} (D1);

    \draw[post] (B01) to[]
    %node[sloped,anchor=north] {$s_{9}$} 
    node[sloped,above,pos=0.45] {$s_9\colon a_0 \ge n{-}t{-}f$} (E0);
    \draw[post] (B01) to[]
    %node[sloped,anchor=north] {$s_{10}$} 
    node[sloped,above,pos=0.58,yshift=-0.1cm] {$s_{10}\colon a_0{+}a_1{\ge}n{-}t{-}f$} (E1);
    \draw[post] (B01) to[]
    node[sloped,below,pos=0.45] {$s_{11}\colon a_1 \ge n{-}t{-}f$} (D1);

	\draw[post] (E0) to[] node[anchor=south] {$s_{12}$} (V0');
	\draw[post] (E1) to[] node[anchor=north] {$s_{13}$} (V1');
	\draw[post] (D1) to[] node[sloped,anchor=north] {$s_{14}$} (V1');




    \draw[postbvb] (V0') to[] node[anchor=south] {$s_1'$} (Bx);
    \draw[postbvb] (V1') to[] node[anchor=north] {$s_2'$} (Bx);

    \draw[postbvb] (Bx) to[] node[anchor=south] {$s_3'$} (B0x);
    \draw[postbvb] (Bx) to[] node[anchor=north] {$s_4'$} (B1x);

    \draw[post] (B0x) to[] node[anchor=north] {$s_5'$} (D0x);
    \draw[postbvb] (B0x) to[] node[anchor=south] {$s_6'$} (B01x);
    \draw[postbvb] (B1x) to[] node[anchor=north] {$s_7'$} (B01x);
    \draw[post] (B1x) to[] node[anchor=north] {$s_8'$} (E1x);

    \draw[post] (B01x) to[] node[anchor=south] {$s_9'$} (D0x);
    \draw[post] (B01x) to[] node[anchor=south] {$s_{10}'$} (E0x);
    \draw[post] (B01x) to[] node[anchor=north] {$s_{11}'$} (E1x);



    %%self loops
    %
%    \draw[rule,loop] (V0) to[] (V0);
%    \draw[rule,loop] (V1) to[] (V1);
    \draw[rule,loop] (B) to[] (B);
    \draw[rule,loop] (B0) to[] (B0);
    \draw[rule,loop] (B1) to[] (B1);
    \draw[rule,loop] (B01) to[min distance=5mm,in=65,out=98,looseness=2] (B01);
%    \draw[rule,loop] (E0) to[] (E0);
%    \draw[rule,loop] (E1) to[] (E1);

    \draw[rule,loop] (Bx) to[] (Bx);
    \draw[rule,loop] (B0x) to[min distance=5mm,in=135,out=178,looseness=2] (B0x);
    \draw[rule,loop] (B1x) to[] (B1x);
    \draw[rule,loop] (B01x) to[] (B01x);
    % \draw[rule,loop] (E0x) to[] (E0x);
    % \draw[rule,loop] (E1x) to[] (E1x);

    % \draw[rule,loop] (D0x) to[min distance=5mm,in=25,out=68,looseness=2] (D0x);
    % \draw[rule,loop] (D1) to[] (D1);


    %% round switches

    \draw[postdash] (D0x.north) -- ($(D0x)+(0,.5)$) -| ($(V0.north west)+(-0.45,0)$) -- (V0.north west);
    \draw[postdash] (E0x.east) -|($(D0x)+(0.5,0.75)$) -| ($(V0.west)+(-0.6,0)$) -- (V0.west);

    %\draw[postdash] (D1.south) -- ($(D1)+(0,-.75)$) -| ($(V1.south west)+(-0.45,0)$) -- (V1.south west);
    \draw[postdash] (E1x.east) -|($(E1x)+(0.5,-1.55)$) -| ($(V1.west)+(-0.6,0)$) -- (V1.west);

\end{tikzpicture}

==> fig/large-safe_bbc_ta.tex <==
\tikzstyle{node}=[circle,draw=black,thick,minimum size=4.3mm,inner sep=0.75mm,font=\normalsize]
\tikzstyle{init}=[node,fill=yellow!10]
\tikzstyle{final}=[node,fill=blue!10]
\tikzstyle{rule}=[->,thick]
\tikzstyle{post}=[->,thick,rounded corners,font=\normalsize]
\tikzstyle{postbvb}=[post,densely dashed]  %,color=red
\tikzstyle{postdash}=[->,thick,loosely dotted,rounded corners,font=\normalsize]
\tikzset{every loop/.style={min distance=5mm,in=-25,out=18,looseness=2}}

\begin{tikzpicture}[>=latex, thick,node distance=0.9cm, scale=0.65, every node/.style={scale=0.7},xscale=0.7]

    % nodes

    % first layer

    \node at (0,0) [init,label=below:\textcolor{blue}{$V_0$}]    (V0) {};
    \node[below = of V0] [init,label=below:\textcolor{blue}{$V_1$}]   (V1) {};

    \node[right = 0.8cm of V0] [node,label=below:\textcolor{blue}{$B_0$}]   (B0) {};
    \node[right = 0.8cm of V1] [node,label=below:\textcolor{blue}{$B_1$}]   (B1) {};

    \node[node,label=below:\textcolor{blue}{$B_{01}$}] at ($(B0)!0.5!(B1) + (2,0)$) (B01) {};
    \node[above = of B01] [node,label=below:\textcolor{blue}{$C_0$}]   (C0) {};
    \node[below = of B01] [node,label=above:\textcolor{blue}{$C_1$}]   (C1) {};

    %  \node[right = of B01] [node,label={[label distance=0.15cm]87.5:\textcolor{blue}{$C$}}]   (C) {};
    \node[right =2.1cm of B0] [node,label={above:\textcolor{blue}{$CB_0$}}]   (CB0) {}; %[label distance=0.15cm]87.5
    \node[right =2.1cm of B1] [node,label={above:\textcolor{blue}{$CB_1$}}]   (CB1) {}; %[label distance=0.15cm]87.5

    \node[right = 2.5cm of B01] [node,label=above:\textcolor{blue}{$C_{01}$}]   (C01) {};


    \node[right = of C01] [node,label=below:\textcolor{blue}{$E_1$}]   (E1) {};
    \node[above = of E1] [node,label=below:\textcolor{blue}{$E_0$}]   (E0) {};
    \node[below = of E1] [node,label=above:\textcolor{blue}{$D_1$}]   (D1) {};

    % second layer

    \node[right = 0.7cm of E0] [node,label=below:\textcolor{blue}{$V_0'$}]   (V0') {};
    \node[right = 0.7cm of E1] [node,label=below:\textcolor{blue}{$V_1'$}]   (V1') {};

	\node[right = 0.8cm of V0'] [node,label=below:\textcolor{blue}{$B_0'$}]   (B0') {};
	\node[right = 0.8cm of V1'] [node,label=below:\textcolor{blue}{$B_1'$}]   (B1') {};
	
    \node[node,label=below:\textcolor{blue}{$B_{01}'$}] at ($(B0')!0.5!(B1') + (2,0)$) (B01') {};
    \node[above = of B01'] [node,label=below:\textcolor{blue}{$C_0'$}]   (C0') {};
    \node[below = of B01'] [node,label=below:\textcolor{blue}{$C_1'$}]   (C1') {};

    % \node[right = of B01'] [node,label={[label distance=0.15cm]87:\textcolor{blue}{$C'$}}]   (C') {};
    \node[right =2.1cm of B0'] [node,label={above:\textcolor{blue}{$CB_0'$}}]   (CB0') {};
    \node[right =2.1cm of B1'] [node,label={above:\textcolor{blue}{$CB_1'$}}]   (CB1') {};

    \node[right = 2.5cm of B01'] [node,label=above:\textcolor{blue}{$C_{01}'$}]   (C01') {};

    \node[right = of C01'] [node,label=below:\textcolor{blue}{$E_0'$}]   (E0') {};
    \node[above = of E0'] [node,label=below:\textcolor{blue}{$D_0$}]   (D0) {};
    \node[below = of E0'] [node,label=below:\textcolor{blue}{$E_1'$}]   (E1') {};




    % rules 

    % first layer 

    \draw[postbvb] (V0) to[]
    node[sloped, above, align=center] {$r_1\colon \cpp{b_0}$} (B0);
    \draw[postbvb] (V1) to[]
    node[sloped, above, align=center] {$r_2\colon \cpp{b_1}$} (B1);

    \draw[postbvb] (B0) to[]
    node[sloped, anchor=south] {$r_3$} (C0);
    \draw[postbvb] (B0) to[]
    node[sloped, above, align=center] {$r_4$} (B01);
    \draw[postbvb] (B1) to[]
    node[sloped, below, align=center] {$r_5$} (B01);
    \draw[postbvb] (B1) to[]
    node[sloped,anchor=north] {$r_6$} (C1);

    \draw[post] (C0) to[]
    node[sloped, above, align=center] {$r_{13}$} (E0);
    % \draw[post] (C0) to[bend left]
    % node[sloped, above, pos=0.5] {$r_8$} (E1);
    % \draw[post] (C0) to[bend left]
    % node[sloped, above, pos=0.25] {$r_9$} (D1);
    \draw[postbvb] (C0) to[]
    node[sloped, below, align=center] {$r_{7}$} (CB0);

    \draw[postbvb] (B01) to[]
    node[sloped, below, align=center] {$r_{8}$} (CB0);
    \draw[postbvb] (B01) to[]
    node[sloped, below, align=center] {$r_{9}$} (CB1);

    \draw[postbvb] (C1) to[]
    node[sloped, above, align=center] {$r_{10}$} (CB1);

    \draw[postbvb] (CB0) to[]
    node[sloped, above, align=center] {$r_{11}$} (C01);
    \draw[postbvb] (CB1) to[]
    node[sloped, above, align=center] {$r_{12}$} (C01);

    % \draw[post] (C1) to[bend right]
    % node[sloped, below, pos=0.25] {$r_{14}$} (E0);
    % \draw[post] (C1) to[bend right]
    % node[sloped, below, pos=0.5] {$r_{15}$} (E1);
    \draw[post] (C1) to[]
    node[sloped, below, align=center] {$r_{19}$} (D1);

    \draw[post] (CB0) to[]
    node[sloped, above, align=center] {$r_{14}$} (E0);
    \draw[post] (CB1) to[]
    node[sloped, above, align=center] {$r_{18}$} (D1);

    \draw[post] (C01) to[] node[sloped, above, pos=0.45] {$r_{15}$} (E0);
    \draw[post] (C01) to[] node[sloped, above, pos=0.5] {$r_{16}$} (E1);
    \draw[post] (C01) to[] node[sloped, above, pos=0.45] {$r_{17}$} (D1);

    % \draw[post] (CB1) to[] node[sloped, below, pos=0.45] {$r_{16}$} (E0);
    % \draw[post] (CB1) to[] node[sloped, below, pos=0.3] {$r_{17}$} (E1);
    % \draw[post] (CB1) to[] node[sloped, below, pos=0.45] {$r_{18}$} (D1);

    % second layer	

    \draw[postbvb] (V0') to[]
	node[sloped, above, align=center] {$r_1'\colon \cpp{b_0'}$} (B0');
	\draw[postbvb] (V1') to[]
	node[sloped, above, align=center] {$r_2'\colon \cpp{b_1'}$} (B1');
	
    \draw[postbvb] (B0') to[]
    node[sloped, anchor=south] {$r_3'$} (C0');
    \draw[postbvb] (B0') to[]
    node[sloped, above, align=center] {$r_4'$} (B01');
    \draw[postbvb] (B1') to[]
    node[sloped, below, align=center] {$r_5'$} (B01');
    \draw[postbvb] (B1') to[]
    node[sloped,anchor=north] {$r_6'$} (C1');

    \draw[post] (C0') to[]
    node[sloped, above, align=center,yshift=-0.1cm] {$r_{13}'$} (D0);
    % \draw[post] (C0') to[bend left]
    % node[sloped, above, pos=0.5] {$r_8'$} (E0');
    % \draw[post] (C0') to[bend left]
    % node[sloped, above, pos=0.25] {$r_9'$} (E1');


    \draw[postbvb] (C0') to[]
    node[sloped, below, align=center] {$r_{7}'$} (CB0');

    \draw[postbvb] (B01') to[]
    node[sloped, below, align=center] {$r_{8}'$} (CB0');
    \draw[postbvb] (B01') to[]
    node[sloped, below, pos=0.4] {$r_{9}'$} (CB1');

    \draw[postbvb] (C1') to[]
    node[sloped, above, pos=0.4] {$r_{10}'$} (CB1');

    % \draw[postbvb] (C0') to[bend left]
    % node[sloped, below, align=center] {$r_{10}'$} (C');

    % \draw[postbvb] (B01') to[bend left]
    % node[sloped, below, align=center] {$r_{11}'$} (C');
    % \draw[postbvb] (B01') to[bend right]
    % node[sloped, below, align=center] {$r_{12}'$} (C');

    % \draw[postbvb] (C1') to[bend right]
    % node[sloped, above, align=center] {$r_{13}'$} (C');

    % \draw[post] (C1') to[bend right]
    % node[sloped, below, pos=0.25] {$r_{14}'$} (D0);
    % \draw[post] (C1') to[bend right]
    % node[sloped, below, pos=0.5] {$r_{15}'$} (E0');
    \draw[post] (C1') to[]
    node[sloped, above, align=center] {$r_{19}'$} (E1');

    \draw[postbvb] (CB0') to[]
    node[sloped, above, align=center] {$r_{11}'$} (C01');
    \draw[postbvb] (CB1') to[]
    node[sloped, above, align=center] {$r_{12}'$} (C01');

    \draw[post] (CB0') to[]
    node[sloped, above, align=center] {$r_{14}'$} (D0);
    \draw[post] (CB1') to[]
    node[sloped, above, align=center] {$r_{18}'$} (E1');

    \draw[post] (C01') to[] node[sloped, above, pos=0.45] {$r_{15}'$} (D0);
    \draw[post] (C01') to[] node[sloped, above, pos=0.5] {$r_{16}'$} (E0');
    \draw[post] (C01') to[] node[sloped, above, pos=0.45] {$r_{17}'$} (E1');

    % \draw[post] (CB1') to[] node[sloped, below, pos=0.45] {$r_{16}'$} (D0);
    % \draw[post] (CB1') to[] node[sloped, below, pos=0.3] {$r_{17}'$} (E0');
    % \draw[post] (CB1') to[] node[sloped, below, pos=0.45] {$r_{18}'$} (E1');

    %self loops

%    \draw[rule,loop] (V0) to[min distance=5mm,in=75,out=108,looseness=2] (V0);
%    \draw[rule,loop] (V1) to[min distance=5mm,in=75,out=108,looseness=2] (V1);

    %\draw[rule,loop] (E0') to[min distance=5mm,in=-55,out=-12,looseness=2] (E0');
    %\draw[rule,loop] (E1') to[min distance=5mm,in=-55,out=-12,looseness=2] (E1');
    %
    %\draw[rule,loop] (D0) to[] (D0);
    %\draw[rule,loop] (D1) to[] (D1);


    % round switches
    
    \draw[post] (E0) to[] node[above]{$r_{20}$} (V0');
    \draw[post] (E1) to[] node[above]{$r_{21}$} (V1');
    \draw[post] (D1) to[] node[sloped,above]{$r_{22}$} (V1');

    \draw[postdash] (D0.north) -- ($(D0)+(0,.5)$) -| ($(V0.north west)+(-0.6,0)$) -- (V0.north west);
    \draw[postdash] (E0'.east) -|($(D0)+(0.75,0.75)$) -| ($(V0.west)+(-0.8,0)$) -- (V0.west);

   % \draw[postdash] (D1.south) -- ($(D1)+(0,-.55)$) -| ($(V1.south west)+(-0.45,0)$) -- (V1.south west);
    \draw[postdash] (E1'.east) -|($(E1')+(0.75,-1.5)$) -| ($(V1.west)+(-0.8,0)$) -- (V1.west);


\end{tikzpicture}
